Hysteresis in Anti-Ferromagnetic Random-Field Ising Model at Zero Temperature

We study hysteresis in anti-ferromagnetic random-field Ising model at zero temperature. The external field is cycled adiabatically between -$\infty$ and $\infty$. Two different distributions of the random-field are considered, (i) a uniform distribution of width $2\Delta$ centered at the origin, and (ii) a Gaussian distribution with average value zero and standard deviation $\sigma$. In each case the hysteresis loop is determined exactly in one dimension and compared with numerical simulations of the model.

==> fig11.tex <==
%%%%%%%%%%%%%%%%%%%%%%%% Figure 11 %%%%%%%%%%%%%%%%%%%%%
\setlength{\unitlength}{1cm}
\begin{figure}[p]
%%\begin{picture}(-2,-8)
\begin{picture}(9,-4)
\thicklines
\put(0,-12){\circle{1}}
\put(2,-12){\circle{1}}
\put(4,-12){\circle{1}}
\put(6,-12){\circle{1}}
\put(8,-12){\circle{1}}
\put(0,-11.5){\vector(0,1){1}}
\put(2,-12.5){\vector(0,-1){1}}
\put(4,-11.5){\vector(0,1){1}}
\put(6,-12.5){\vector(0,-1){1}}
\put(8,-11.5){\vector(0,1){1}}
\put(-.2,-12.2){\huge{1}}
\put(1.8,-12.2){\huge{2}}
\put(3.8,-12.2){\huge{3}}
\put(5.8,-12.2){\huge{4}}
\put(7.8,-12.2){\huge{5}}
\put(1.8,-11){\huge{h}}
\put(2.2,-11.2){\bf{\Large{2}}}
\put(3.8,-13.5){\huge{h}}
\put(4.2,-13.7){\bf{\Large{3}}}
\put(5.8,-11){\huge{h}}
\put(6.2,-11.2){\bf{\Large{4}}}
\end{picture}
\vspace{15cm}
\caption{ Two adjacent singlets on Plateau-I: If $h_{2} =
\mbox{min}(h_{2},h_{4})$, and $h_{3} \le h_{2}$, then the spin at site 3
will flip down when the spin at site 2 flips up on ramp-III. This process
creates a new singlet on ramp-III.}
\label{fig11}
\end{figure}



==> fig12.tex <==
%%%%%%%%%%%%%%%%%%%%    Figure  12   %%%%%%%%%%%%%%%%%%%
\begin{figure}
\setlength{\unitlength}{1cm}
%%%\begin{picture}(0.,0.)
\begin{picture}(9,0.)
\thicklines
\put(0,-2){\circle{1}}
\put(-.15,-2.2){\huge{1}} \put(0,-1.5){\vector(0,1){1}}
\put(2,-2){\circle{1}}
\put(1.85,-2.2){\huge{2}} \put(2,-2.5){\vector(0,-1){1}}
\put(4,-2){\circle{1}}
\put(3.85,-2.2){\huge{3}} \put(4,-1.5){\vector(0,1){1}}
\put(6,-2){\circle{1}}
\put(5.85,-2.2){\huge{4}} \put(6,-2.5){\vector(0,-1){1}}
\put(8,-2){\circle{1}}
\put(7.85,-2.2){\huge{5}} \put(8,-2.5){\vector(0,-1){1}}
\put(10,-2){\circle{1}}
\put(9.85,-2.2){\huge{6}} \put(10,-1.5){\vector(0,1){1}}
\put(1.8,-1){\huge{h}}
\put(2.2,-1.2){\bf{\Large{2}}}
\put(3.8,-3.5){\huge{h}}
\put(4.2,-3.7){\bf{\Large{3}}}
\put(5.8,-1){\huge{h}}
\put(6.2,-1.2){\bf{\Large{4}}}
\put(7.8,-1){\huge{h}}
\put(8.2,-1.2){\bf{\Large{5}}}
\end{picture}
\vspace{6cm}
\caption{ A singlet followed by a doublet on Plateau-I: If $h_{4} \ge
h_{5}$, and $h_{3} \le h_{2}$, then a new singlet will be created at site
3 when the spin at site 2 turns up on ramp-III.}
\label{fig12}
\end{figure}



==> fig13.tex <==
%%%%%%%%%%%%%%%%%%%%    Figure  13   %%%%%%%%%%%%%%%%%%%
\setlength{\unitlength}{1cm}
\begin{figure}
%%%\begin{picture}(0.,0.)
\begin{picture}(12,0)
\thicklines
\put(0,-12){\circle{1}}
\put(-.15,-12.2){\huge{1}} \put(0,-11.5){\vector(0,1){1}}
\put(2,-12){\circle{1}}
\put(1.85,-12.2){\huge{2}} \put(2,-12.5){\vector(0,-1){1}}
\put(4,-12){\circle{1}}
\put(3.85,-12.2){\huge{3}} \put(4,-12.5){\vector(0,-1){1}}
\put(6,-12){\circle{1}}
\put(5.85,-12.2){\huge{4}} \put(6,-11.5){\vector(0,1){1}}
\put(8,-12){\circle{1}}
\put(7.85,-12.2){\huge{5}} \put(8,-12.5){\vector(0,-1){1}}
\put(10,-12){\circle{1}}
\put(9.85,-12.2){\huge{6}} \put(10,-11.5){\vector(0,1){1}}
\put(1.8,-11){\huge{h}}
\put(2.2,-11.2){\bf{\Large{2}}}
\put(3.8,-11){\huge{h}}
\put(4.2,-11.2){\bf{\Large{3}}}
\put(5.8,-13.5){\huge{h}}
\put(6.2,-13.7){\bf{\Large{4}}}
\put(7.8,-11){\huge{h}}
\put(8.2,-11.2){\bf{\Large{5}}}
\end{picture}
\vspace{15cm}
\caption{ A doublet followed by a singlet on Plateau-I: If $h_{3} \ge
h_{2}$, and $h_{4} \le h_{5}$, then a new singlet will be created at site
4 when the spin at site 5 turns up on ramp-III.}
\label{fig 13}
\end{figure}





==> fig15.tex <==
%%%%%%%%%%%%%%%%%%%%    Figure  15   %%%%%%%%%%%%%%%%%%%
\begin{figure}
\setlength{\unitlength}{1cm}
%%%\begin{picture}(0.,0.)
\begin{picture}(9,0.)
\thicklines
\put(0,-2){\circle{1}}
\put(-.15,-2.2){\huge{1}} \put(0,-2.5){\vector(0,-1){1}}
\put(2,-2){\circle{1}}
\put(1.85,-2.2){\huge{2}} \put(2,-2.5){\vector(0,-1){1}}
\put(4,-2){\circle{1}}
\put(3.85,-2.2){\huge{3}} \put(4,-1.5){\vector(0,1){1}}
\put(6,-2){\circle{1}}
\put(5.85,-2.2){\huge{4}} \put(6,-2.5){\vector(0,-1){1}}
\put(8,-2){\circle{1}}
\put(7.85,-2.2){\huge{5}} \put(8,-2.5){\vector(0,-1){1}}
\put(-0.2,-1){\huge{h}}
v\put(0.2,-1.2){\bf{\Large{1}}}
\put(1.8,-1){\huge{h}}
\put(2.2,-1.2){\bf{\Large{2}}}
\put(3.8,-3.5){\huge{h}}
\put(4.2,-3.7){\bf{\Large{3}}}
\put(5.8,-1){\huge{h}}
\put(6.2,-1.2){\bf{\Large{4}}}
\put(7.8,-1){\huge{h}}
\put(8.2,-1.2){\bf{\Large{5}}}
\end{picture}
\vspace{6cm}
\caption{ A doublet followed by a doublet. We get a singlet at site-3 if 
sites 2 and 4 flip up before sites 1 and 5 and site-3 flips down because 
it is unstable with both neighbors up.}
\label{fig 15}
\end{figure}






==> fig16.tex <==
%%%%%%%%%%%%%%%%%%%%    Figure  16   %%%%%%%%%%%%%%%%%%%
\begin{figure}
\setlength{\unitlength}{1cm}
%%%\begin{picture}(0.,0.)
\begin{picture}(9,0.)
\thicklines
\put(0,-2){\circle{1}}
\put(-.15,-2.2){\huge{1}} \put(0,-1.5){\vector(0,1){1}}
\put(2,-2){\circle{1}}
\put(1.85,-2.2){\huge{2}} \put(2,-2.5){\vector(0,-1){1}}
\put(4,-2){\circle{1}}
\put(3.85,-2.2){\huge{3}} \put(4,-1.5){\vector(0,1){1}}
\put(6,-2){\circle{1}}
\put(5.85,-2.2){\huge{4}} \put(6,-2.5){\vector(0,-1){1}}
\put(8,-2){\circle{1}}
\put(7.85,-2.2){\huge{5}} \put(8,-1.5){\vector(0,1){1}}
\put(1.8,-1){\huge{h}}
\put(2.2,-1.2){\bf{\Large{2}}}
\put(3.8,-3.5){\huge{h}}
\put(4.2,-3.7){\bf{\Large{3}}}
\put(5.8,-1){\huge{h}}
\put(6.2,-1.2){\bf{\Large{4}}}
\put(7.8,-3.5){\huge{h}}
\put(8.2,-3.7){\bf{\Large{5}}}
\end{picture}
\vspace{6cm}
\caption{ A singlet followed by a singlet. A singlet is created at 
site-3 if sites 2 and 4 flip up under a $p_2$-process and then site-3 
flips down because it is unstable when both neighbors are up.}
\label{fig 16}
\end{figure}






==> fig17.tex <==
%%%%%%%%%%%%%%%%%%%%    Figure  17   %%%%%%%%%%%%%%%%%%%
\begin{figure}
\setlength{\unitlength}{1cm}
%%%\begin{picture}(0.,0.)
\begin{picture}(9,0.)
\thicklines
\put(0,-2){\circle{1}}
\put(-.15,-2.2){\huge{1}} \put(0,-2.5){\vector(0,-1){1}}
\put(2,-2){\circle{1}}
\put(1.85,-2.2){\huge{2}} \put(2,-2.5){\vector(0,-1){1}}
\put(4,-2){\circle{1}}
\put(3.85,-2.2){\huge{3}} \put(4,-1.5){\vector(0,1){1}}
\put(6,-2){\circle{1}}
\put(5.85,-2.2){\huge{4}} \put(6,-2.5){\vector(0,-1){1}}
\put(8,-2){\circle{1}}
\put(7.85,-2.2){\huge{5}} \put(8,-1.5){\vector(0,1){1}}
\put(-0.2,-1){\huge{h}}
\put(0.2,-1.2){\bf{\Large{1}}}
\put(1.8,-1){\huge{h}}
\put(2.2,-1.2){\bf{\Large{2}}}
\put(3.8,-3.5){\huge{h}}
\put(4.2,-3.7){\bf{\Large{3}}}
\put(5.8,-1){\huge{h}}
\put(6.2,-1.2){\bf{\Large{4}}}
\put(7.8,-3.5){\huge{h}}
\put(8.2,-3.7){\bf{\Large{5}}}
\end{picture}
\vspace{6cm}
\caption{ A doublet followed by a singlet. We get a singlet at site-3 if 
site-2 flips up under a $p_1$-process, site-4 flips up under a 
$p_2$-process and then site-3 flips down because it is unstable when 
both neighbors are up.}
\label{fig 17}
\end{figure}





==> fig8.tex <==
%%%%%%%%%%%%%%%%%  figure 8  %%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[p]
\begin{picture}(15.,6.)
\thicklines
\put(1,-2){\circle{1}}
\put(.85,-2.1){\huge{}} \put(1,-1.5){\vector(0,1){1}}
\put(3,-2){\circle{1}}
\put(2.85,-2.1){\huge{1}} \put(3,-2.5){\vector(0,-1){1}}
\put(5,-2){\circle{1}}
\put(4.85,-2.1){\huge{2}} \put(5,-2.5){\vector(0,-1){1}}
\put(7,-2){\circle{1}}
\put(6.85,-2.1){\huge{}} \put(7,-1.5){\vector(0,1){1}}
\put(2.8,-1){\huge{h}}
\put(3.1,-1.2){\bf{\Large{1}}}
\put(4.8,-1){\huge{h}}
\put(5.1,-1.2){\bf{\Large{2}}}
\end{picture}
\vspace{6cm}
\caption{A doublet on Plateau-I: $h_{1}$ and $h_{2}$ are the quenched 
random fields on the doublet sites 1 and 2 respectively.}
\label{fig8}
\end{figure}



